Approximation of the Ventcel problem, numerical results

Report on the numerical approximation of the Ventcel problem. The Ventcel problem is a 3D eigenvalue problem involving a surface differential operator on the domain boundary: the Laplace Beltrami operator. We present in the first section the problem statement together with its finite element approximation, the code machinery used for its resolution is also presented here. The last section presents the obtained numerical results. These results are quite unexpected for us. Either super-converging for $P^1$ Lagrange finite elements or under converging for $P^2$ and $P^3$. The remaining sections 2 and 3 provide numerical results either for the classical Laplace or for the Laplace Beltrami operator numerical approximation. These examples being aimed to validate the code implementation.

==> conv_Ventcel_disk_vp4.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(149,4636){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(149,5665){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(149,6694){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(370,4188){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2310,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(4249,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(-489,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{H^1}$}}}%
      \put(2436,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,5709){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(3604,5434){\makebox(0,0)[r]{\strut{}slope 1}}%
      \csname LTb\endcsname%
      \put(3604,5159){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(3604,4884){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(3604,4609){\makebox(0,0)[r]{\strut{}slope 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,4645){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(5762,5242){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(5762,5838){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(5762,6435){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(5762,7031){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(5983,4188){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(7922,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(9861,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(4992,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{L^2}$}}}%
      \put(8048,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9216,5709){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(9216,5434){\makebox(0,0)[r]{\strut{}slope 2}}%
      \csname LTb\endcsname%
      \put(9216,5159){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(9216,4884){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(9216,4609){\makebox(0,0)[r]{\strut{}slope 2.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3211,899){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(3211,1557){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(3211,2214){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(3211,2871){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3211,3528){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3432,220){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(5371,220){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(7310,220){\makebox(0,0){\strut{} 0.1}}%
      \put(2441,1984){\rotatebox{-270}{\makebox(0,0){\strut{}Error  $e_\lambda$}}}%
      \put(5497,-110){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6665,1466){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(6665,1191){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(6665,916){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(6665,641){\makebox(0,0)[r]{\strut{}slope 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_Ventcel_disk_vp4.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv_Ventcel_mod1_disk_vp4.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(149,4802){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(149,5366){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(149,5929){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(149,6493){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(149,7056){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(370,4188){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(2310,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(4249,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(-621,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{H^1}$}}}%
      \put(2436,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,5984){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(3604,5709){\makebox(0,0)[r]{\strut{}slope 1}}%
      \csname LTb\endcsname%
      \put(3604,5434){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(3604,5159){\makebox(0,0)[r]{\strut{}slope 2.3}}%
      \csname LTb\endcsname%
      \put(3604,4884){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(3604,4609){\makebox(0,0)[r]{\strut{}slope 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,4743){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(5762,5149){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \csname LTb\endcsname%
      \put(5762,5555){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(5762,5961){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(5762,6367){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(5762,6773){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(5762,7179){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(5983,4188){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(7922,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(9861,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(4992,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{L^2}$}}}%
      \put(8048,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9216,5984){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(9216,5709){\makebox(0,0)[r]{\strut{}slope 2}}%
      \csname LTb\endcsname%
      \put(9216,5434){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(9216,5159){\makebox(0,0)[r]{\strut{}slope 3}}%
      \csname LTb\endcsname%
      \put(9216,4884){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(9216,4609){\makebox(0,0)[r]{\strut{}slope 2.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3211,775){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(3211,1415){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(3211,2055){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(3211,2695){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(3211,3335){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3432,220){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(5371,220){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(7310,220){\makebox(0,0){\strut{} 0.1}}%
      \put(2441,1984){\rotatebox{-270}{\makebox(0,0){\strut{}Error  $e_\lambda$}}}%
      \put(5497,-110){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6665,1466){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(6665,1191){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(6665,916){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(6665,641){\makebox(0,0)[r]{\strut{}slope 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_Ventcel_mod1_disk_vp4.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv_Ventcel_mod1_vp4.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(149,4408){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(149,5025){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(149,5643){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(149,6260){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(149,6878){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(149,7495){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(952,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3974,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(-621,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{H^1}$}}}%
      \put(2436,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,5434){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(3604,5159){\makebox(0,0)[r]{\strut{}slope 1}}%
      \csname LTb\endcsname%
      \put(3604,4884){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(3604,4609){\makebox(0,0)[r]{\strut{}slope 2}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,4408){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(5762,4923){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(5762,5437){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(5762,5952){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(5762,6466){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(5762,6981){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5762,7495){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6564,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(9586,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(4992,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{L^2}$}}}%
      \put(8048,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9216,5434){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(9216,5159){\makebox(0,0)[r]{\strut{}slope 2}}%
      \csname LTb\endcsname%
      \put(9216,4884){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(9216,4609){\makebox(0,0)[r]{\strut{}slope 3}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3211,440){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(3211,1058){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(3211,1675){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(3211,2293){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3211,2910){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3211,3528){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4013,220){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(7035,220){\makebox(0,0){\strut{} 0.1}}%
      \put(2441,1984){\rotatebox{-270}{\makebox(0,0){\strut{}Error  $e_\lambda$}}}%
      \put(5497,-110){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6665,1191){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(6665,916){\makebox(0,0)[r]{\strut{}slope 2}}%
      \csname LTb\endcsname%
      \put(6665,641){\makebox(0,0)[r]{\strut{}$P^2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_Ventcel_mod1_vp4.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv_Ventcel_vp1.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(149,4408){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(149,5437){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(149,6466){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(149,7495){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(952,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3974,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(-621,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{H^1}$}}}%
      \put(2436,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,5434){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(3604,5159){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(3604,4884){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(3604,4609){\makebox(0,0)[r]{\strut{}slope 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,4408){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(5762,5180){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(5762,5952){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(5762,6723){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(5762,7495){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(6564,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(9586,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(4992,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{L^2}$}}}%
      \put(8048,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9216,5434){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(9216,5159){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(9216,4884){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(9216,4609){\makebox(0,0)[r]{\strut{}slope 2.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3211,440){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(3211,1212){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(3211,1984){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(3211,2756){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3211,3528){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(4013,220){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(7035,220){\makebox(0,0){\strut{} 0.1}}%
      \put(2441,1984){\rotatebox{-270}{\makebox(0,0){\strut{}Error  $e_\lambda$}}}%
      \put(5497,-110){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6665,1466){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(6665,1191){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(6665,916){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(6665,641){\makebox(0,0)[r]{\strut{}slope 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_Ventcel_vp1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv_Ventcel_vp4.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(10204.00,7936.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(149,4408){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(149,5180){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(149,5952){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(149,6723){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(149,7495){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(952,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3974,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(-489,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{H^1}$}}}%
      \put(2436,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3604,5709){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(3604,5434){\makebox(0,0)[r]{\strut{}slope 1}}%
      \csname LTb\endcsname%
      \put(3604,5159){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(3604,4884){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(3604,4609){\makebox(0,0)[r]{\strut{}slope 1.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5762,4408){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(5762,4923){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(5762,5437){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(5762,5952){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(5762,6466){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(5762,6981){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(5762,7495){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6564,4188){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(9586,4188){\makebox(0,0){\strut{} 0.1}}%
      \put(4992,5951){\rotatebox{-270}{\makebox(0,0){\strut{}Error $e_{L^2}$}}}%
      \put(8048,3858){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9216,5709){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(9216,5434){\makebox(0,0)[r]{\strut{}slope 2}}%
      \csname LTb\endcsname%
      \put(9216,5159){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(9216,4884){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(9216,4609){\makebox(0,0)[r]{\strut{}slope 2.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3211,440){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \csname LTb\endcsname%
      \put(3211,1212){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(3211,1984){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(3211,2756){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3211,3528){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4013,220){\makebox(0,0){\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(7035,220){\makebox(0,0){\strut{} 0.1}}%
      \put(2441,1984){\rotatebox{-270}{\makebox(0,0){\strut{}Error  $e_\lambda$}}}%
      \put(5497,-110){\makebox(0,0){\strut{}Mesh size $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6665,1466){\makebox(0,0)[r]{\strut{}$P^1$}}%
      \csname LTb\endcsname%
      \put(6665,1191){\makebox(0,0)[r]{\strut{}$P^2$}}%
      \csname LTb\endcsname%
      \put(6665,916){\makebox(0,0)[r]{\strut{}$P^3$}}%
      \csname LTb\endcsname%
      \put(6665,641){\makebox(0,0)[r]{\strut{}slope 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv_Ventcel_vp4.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

